A Quantum Algorithm with Polylogarithmic Depth per Trotter Step for the Extended Hubbard Model

The extended Hubbard model on a two-dimensional lattice captures key physical phenomena, but its simulation remains challenging because long-range interactions give rise to a large number of interaction terms. Here we present Q2FMM, an efficient quantum algorithm for simulating this model within the Trotter product formula. Inspired by the fast multipole method, Q2FMM replaces site-site interactions with interactions between hierarchical coarse-grained boxes across multiple length scales. In addition, the multipole expansions of boxes are reused for their parent boxes, further enhancing the efficiency. To enable this hierarchical reuse coherently, we design a reversible quantum circuit that removes garbage information through uncomputing. The resulting circuit depth for a single Trotter step scales polylogarithmically with system size.

==> 1D_lattice.tikz <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=0.4, >=stealth]

\tikzset{qubit/.style={
    shade, circle,
    ball color=blue!50!white,
    shading angle=45,
    minimum size=3mm,
    inner sep=0pt, outer sep=0pt}}


\foreach \i in {0,...,15}{
  \node[qubit] (q\i) at (2*\i,0) {};
}


\draw[thick, rounded corners] 
  ($(q0)+(-0.8,-1.2)$) rectangle ($(q3)+(0.8,1.2)$);

\draw[thick, rounded corners] 
  ($(q4)+(-0.8,-1.2)$) rectangle ($(q7)+(0.8,1.2)$);

\draw[thick, rounded corners] 
  ($(q8)+(-0.8,-1.2)$) rectangle ($(q11)+(0.8,1.2)$);

\draw[thick, rounded corners] 
  ($(q12)+(-0.8,-1.2)$) rectangle ($(q15)+(0.8,1.2)$);


\draw[very thick, rounded corners, dashed] 
  ($(q0)+(-0.6,-0.8)$)  rectangle ($(q1)+(0.6,0.8)$);

\draw[very thick, rounded corners, dashed] 
  ($(q2)+(-0.6,-0.8)$)  rectangle ($(q3)+(0.6,0.8)$);

\draw[very thick, rounded corners, dashed] 
  ($(q4)+(-0.6,-0.8)$)  rectangle ($(q5)+(0.6,0.8)$);

\draw[very thick, rounded corners, dashed] 
  ($(q6)+(-0.6,-0.8)$) rectangle ($(q7)+(0.6,0.8)$);

\draw[very thick, rounded corners, dashed,] 
  ($(q8)+(-0.6,-0.8)$)  rectangle ($(q9)+(0.6,0.8)$);

\draw[very thick, rounded corners, dashed] 
  ($(q10)+(-0.6,-0.8)$)  rectangle ($(q11)+(0.6,0.8)$);

\draw[very thick, rounded corners, dashed] 
  ($(q12)+(-0.6,-0.8)$)  rectangle ($(q13)+(0.6,0.8)$);

\draw[very thick, rounded corners, dashed] 
  ($(q14)+(-0.6,-0.8)$) rectangle ($(q15)+(0.6,0.8)$);


\end{tikzpicture}


==> adder.tikz <==
\begin{quantikz}[row sep=0.1cm, column sep=0.4cm]
  \lstick{$\ket{a}$} & \qwbundle{n}
    & \gate[wires=3]{\text{\parbox{2.1cm}{\centering Quantum\\Adder}}}
    & \rstick{$\ket{a}$} \\
  \lstick{$\ket{b}$} & \qwbundle{n}
    & \ghost{\text{\parbox{2.1cm}{\centering Quantum\\Adder}}}
    & \rstick{$\ket{b}$} \\
  \lstick{$\ket{0}$} & \qwbundle{n+1}
    & \ghost{\text{\parbox{2.1cm}{\centering Quantum\\Adder}}}
    & \rstick{$\ket{a + b}$}
\end{quantikz}

==> adder_inverse.tikz <==
\resizebox{1\columnwidth}{!}{%
\begin{tikzpicture}[>=stealth, line cap=round, line join=round]


  \definecolor{deepgreen}{RGB}{0,100,0}

  \draw[step=2cm, line width=1.6pt, color=deepgreen] (0,-8.001) grid (6,-1.999);

  
  \node[font=\LARGE] at (1,-7) {P};


  \draw[
    step=1cm,
    line width=1.0pt,
    color=black,
    dash pattern=on 2.5pt off 2pt
  ] (8,-8) grid (14,-2);


  \draw[line width=1.6pt, color=deepgreen] (8,-8) rectangle (10,-6);
  \draw[line width=1.6pt, color=deepgreen] (10,-8) rectangle (12,-6);
  \draw[line width=1.6pt, color=deepgreen] (12,-8) rectangle (14,-6);

  \draw[line width=1.6pt, color=deepgreen] (8,-6) rectangle (10,-4);
  \draw[line width=1.6pt, color=deepgreen] (10,-6) rectangle (12,-4);
  \draw[line width=1.6pt, color=deepgreen] (12,-6) rectangle (14,-4);

  \draw[line width=1.6pt, color=deepgreen] (8,-4) rectangle (10,-2);
  \draw[line width=1.6pt, color=deepgreen] (10,-4) rectangle (12,-2);
  \draw[line width=1.6pt, color=deepgreen] (12,-4) rectangle (14,-2);


  \node[font=\Large] at (8.5,-7.5) {C};
  \node[font=\Large] at (9.5,-7.5) {C};
  \node[font=\Large] at (8.5,-6.5) {C};
  \node[font=\Large] at (9.5,-6.5) {C};


  \draw[->, line width=1.2pt] (6.2,-5) -- (7.8,-5)
      node[midway, above, align=center, font=\Large] {un-\\compute}
      node[midway, below, font=\Large] {finer};

  \draw[->, line width=1.5pt] (14.2,-5) -- (15.8,-5)
      node[midway, above, align=center, font=\Large] {un-\\compute}
      node[midway, below, font=\Large] {finer};

\end{tikzpicture}%
}

==> copy_cnot.tikz <==
\begin{quantikz}[row sep=0.1cm]
\lstick{$\ket{c_1}$} & \ctrl{2} & \qw      &  \ghost{\targ{}}\\
\lstick{$\ket{c_2}$} & \qw      & \ctrl{2} &  \ghost{\targ{}}\\
\lstick{$\ket{0}$} & \targ{}  & \qw      &  \ghost{\targ{}}\\
\lstick{$\ket{0}$} & \qw      & \targ{}  & \ghost{\targ{}}
\end{quantikz}



==> evo_inside.tikz <==
\begin{tikzpicture} 


\begin{yquant} 


qubit {$\ket{a^A_0}$} a;  
qubit {$\ket{a^A_1}$} b;  
qubit {$\ket{a^B_0}$} c;  
qubit {$\ket{a^B_1}$} d;  

qubit {$\ket{0}$} e;  
qubit {$\ket{0}$} f;  
qubit {$\ket{0}$} g;  
qubit {$\ket{0}$} h;  

setstyle {blue!50} a;
setstyle {blue!50} b;
setstyle {blue!50} c;
setstyle {blue!50} d;
setstyle {red} e;
setstyle {red} f;
setstyle {red} g;
setstyle {red} h;

hspace {2mm} -;

box {multiplier} (a, b, c, d, e, f, g, h);

hspace {2mm} -;

box {$P_1$} (e);
box {$P_2$} (f);
box {$P_3$} (g);
box {$P_4$} (h);

hspace {2mm} -;

box {uncompute\\multiplier} (a, b, c, d, e, f, g, h);

hspace {2mm} -;

output {$\ket{0}$} e;
output {$\ket{0}$} f;
output {$\ket{0}$} g;
output {$\ket{0}$} h;

\end{yquant} 




\end{tikzpicture}

==> expansion.tikz <==
\begin{tikzpicture}

  \draw (0,0) -- (3.6,-1.6);

  \draw[->, >=stealth', red!50!black, line width=1pt] (0,0) -- (-0.6,0.8) ;
  \draw[->, >=stealth', red!50!black, line width=1pt] (3.6,-1.6) -- (4.2,-0.8);

  \node at (0.2,0.2) {$A$};
  \node at (3.5,-1.2) {$B$};

  \fill[red!50!black] (0,0) circle (1.5pt);
  \fill[red!50!black] (3.6,-1.6) circle (1.5pt);

  \node at (-0.8,0.8) {$a$};
  \node at (4.4,-0.8) {$b$};
  
  %line connect i and j
  \draw [dashed](-0.6,0.8) -- (4.2,-0.8);

  %labels
  \node at (-0.55,0.3) {$\mathbf{r}_{aA}$};
  \node at (4.3,-1.3) {$\mathbf{r}_{bB}$};
  \node at (1.5,-1.0) {$\mathbf{r}_{AB}$};
  \node at (2.0,0.2) {$\mathbf{r}_{ab}$};

  
\end{tikzpicture}


==> expansion_single.tikz <==

\begin{tikzpicture}

 

  \draw (0,0) -- (3.6,-1.6);

  \draw (0,0) -- (-0.4,0.8);
  \fill[red!50!black] (-0.4,0.8) circle (2pt); 

  \draw (0,0) -- (-0.7,-0.3);
  \fill[red!50!black] (-0.7,-0.3) circle (2pt); 

  \draw (0,0) -- (-0.7,-0.7);
  \fill[red!50!black] (-0.7,-0.7) circle (2pt); 

  \draw (0,0) circle [radius=1.1cm];

  

  \draw (3.6,-1.6) -- (4.2,-0.8);
  \fill[red!50!black] (4.2,-0.8) circle (2pt); 

  \draw (3.6,-1.6) -- (4.0,-1.5);
  \fill[red!50!black] (4.0,-1.5) circle (2pt); 

  \draw (3.6,-1.6) -- (3.7,-2.5);
  \fill[red!50!black] (3.7,-2.5) circle (2pt); 

  \draw (3.6,-1.6) circle [radius=1.1cm];

  \node at (0.2,0.2) {$A$};
  \node at (3.5,-1.3) {$B$};

  \fill[red!50!black] (0,0) circle (1.5pt);
  \fill[red!50!black] (3.6,-1.6) circle (1.5pt);
    
      

\end{tikzpicture}


==> fanout.tikz <==
\begin{quantikz}
& \ctrl{3}     & \qw \\
& \targ{}       & \qw \\
& \targ{}        & \qw \\
& \targ{}       & \qw
\end{quantikz}
=\begin{quantikz}
& \ctrl{1}     & \ctrl{2} & \ctrl{3} & \qw\\
 & \targ{}     & \qw      & \qw      & \qw\\
& \qw          & \targ{}  & \qw      & \qw\\
& \qw          & \qw      & \targ{}  & \qw
\end{quantikz}

==> grid1.tikz <==
\begin{tikzpicture}[scale=0.6]


  \draw[step=0.5cm, line width=0.5pt, color=blue!30!black] (-7,0) grid (-1,6);

 
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (-5.5,1.5) rectangle (-5,2);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (-5,1.5) rectangle (-4.5,2);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (-4.5,1.5) rectangle (-4,2);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (-5.5,2) rectangle (-5,2.5);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (-4.5,2) rectangle (-4,2.5);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (-5.5,2.5) rectangle (-5,3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (-5,2.5) rectangle (-4.5,3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (-4.5,2.5) rectangle (-4,3);

  
  \filldraw[fill=red, fill opacity=0.4, draw=black]
    (-5,2) rectangle (-4.5,2.5);
  \node[scale=0.8] at (-4.75,2.25) {$A$};


  \node at (-4,-0.35) {(a)};


  \draw[step=0.5cm, dashed, line width=0.5pt, color=blue!30!black] (0,0) grid (6,6);

  \filldraw[fill=black, fill opacity=0.4, draw=black, even odd rule]
    (0,0) rectangle (6,6)
    (1,1) rectangle (4,4);


  \draw[step=1cm, line width=1pt, color=green!40!black] (0,0) grid (6,6);


  \filldraw[fill=red, fill opacity=0.4, draw=black]
    (2,2) rectangle (2.5,2.5);
  \node[scale=0.8] at (2.25,2.25) {$A$};


  \node at (3,-0.35) {(b)};


  \draw[step=0.5cm, line width=0.5pt, color=blue!30!black] (7,0) grid (13,6);


  \filldraw[fill=black, fill opacity=0.4, draw=black, even odd rule]
    (7,0) rectangle (13,6)
    (8,1) rectangle (11,4);

  \filldraw[fill=blue!70, fill opacity=0.4, draw=black, even odd rule]
    (8,1) rectangle (11,4)
    (8.5,1.5) rectangle (10,3);


  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (8.5,1.5) rectangle (9,2);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (9,1.5) rectangle (9.5,2);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (9.5,1.5) rectangle (10,2);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (8.5,2) rectangle (9,2.5);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (9.5,2) rectangle (10,2.5);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (8.5,2.5) rectangle (9,3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (9,2.5) rectangle (9.5,3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (9.5,2.5) rectangle (10,3);

 
  \filldraw[fill=red, fill opacity=0.4, draw=black]
    (9,2) rectangle (9.5,2.5);
  \node[scale=0.8] at (9.25,2.25) {$A$};


  \node[scale=0.8] at (10.75,3.75) {$B$};


  \draw[<->, >=stealth', shorten <=8pt, shorten >=8pt, red!50!black, line width=1pt]
    (9.25,2.25) -- (10.75,3.75);


  \node at (10,-0.35) {(c)};


  \draw[step=0.5cm, dashed, line width=0.5pt, color=blue!30!black] (-7,-7) grid (-1,-1);


  \draw[step=1cm, line width=1pt, color=green!40!black] (-7,-7) grid (-1,-1);

 
  \draw[->, >=stealth', shorten <=4pt, shorten >=4pt, red!50!black, line width=1pt]
    (-6.5,-6.5) -- (-7.55,-7.05);
  \node[draw=black, rounded corners=1pt, inner sep=1pt, font=\scriptsize] at (-7.72,-7.24) {adder};


  \node at (-4,-7.35) {(d)};


  \draw[step=1cm, line width=1pt, color=black] (0,-7) grid (6,-1);


  \filldraw[fill=black, fill opacity=0.4, draw=black]
    (4,-7) rectangle (6,-1);

  \filldraw[fill=blue!70, fill opacity=0.4, draw=black, even odd rule]
    (0,-7) rectangle (4,-1)
    (0,-6) rectangle (3,-3);


  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (0,-6) rectangle (1,-5);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (1,-6) rectangle (2,-5);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (2,-6) rectangle (3,-5);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (0,-5) rectangle (1,-4);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (2,-5) rectangle (3,-4);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (0,-4) rectangle (1,-3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (1,-4) rectangle (2,-3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (2,-4) rectangle (3,-3);


  \filldraw[fill=red, fill opacity=0.4, draw=black]
    (1,-5) rectangle (2,-4);

  \node at (1.5,-4.5) {$A^{\prime}$};


  \node at (3,-7.35) {(e)};



  \filldraw[fill=blue!70, fill opacity=0.4, draw=black] (11,-7) rectangle (13,-5);
  \filldraw[fill=blue!70, fill opacity=0.4, draw=black] (11,-5) rectangle (13,-3);
  \filldraw[fill=blue!70, fill opacity=0.4, draw=black] (7,-3) rectangle (9,-1);
  \filldraw[fill=blue!70, fill opacity=0.4, draw=black] (9,-3) rectangle (11,-1);
  \filldraw[fill=blue!70, fill opacity=0.4, draw=black] (11,-3) rectangle (13,-1);


  \filldraw[fill=yellow, fill opacity=0.4, draw=black] (9,-7) rectangle (11,-5);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black] (7,-5) rectangle (9,-3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black] (9,-5) rectangle (11,-3);


  \filldraw[fill=red, fill opacity=0.4, draw=black] (7,-7) rectangle (9,-5);


  \node[scale=1.0] at (8,-6) {$A^{\prime\prime}$};


  \node at (10,-7.35) {(f)};


\end{tikzpicture}

==> interaction_defer.tikz <==
\begin{tikzpicture}[scale=0.6]


  \draw[step=0.5cm, line width=0.5pt, color=blue!30!black] (0,0) grid (6,6);


  \filldraw[fill=black, fill opacity=0.4, draw=black, even odd rule]
    (0,0) rectangle (6,6)
    (1,1) rectangle (4,4);


  \filldraw[fill=blue!70, fill opacity=0.4, draw=black, even odd rule]
    (1,1) rectangle (4,4)
    (1.5,1.5) rectangle (3,3);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (1.5,1.5) rectangle (2,2);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (2,1.5) rectangle (2.5,2);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (2.5,1.5) rectangle (3,2);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (1.5,2) rectangle (2,2.5);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (2.5,2) rectangle (3,2.5);

  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (1.5,2.5) rectangle (2,3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (2,2.5) rectangle (2.5,3);
  \filldraw[fill=yellow, fill opacity=0.4, draw=black]
    (2.5,2.5) rectangle (3,3);


  \filldraw[fill=red, fill opacity=0.4, draw=black]
    (2,2) rectangle (2.5,2.5);
  \node[scale=0.8] at (2.25,2.25) {$A$};


  \node[scale=0.55] at (3.25,3.75) {$C_1$};
  \node[scale=0.55] at (3.75,3.75) {$C_2$};
  \node[scale=0.55] at (3.25,3.25) {$C_3$};
  \node[scale=0.55] at (3.75,3.25) {$C_4$};

  \node at (3,-0.35) {(a)};


  \begin{scope}[xshift=8cm]
    \draw[step=1cm, line width=1pt, color=black] (0,0) grid (6,6);


    \filldraw[fill=blue!70, fill opacity=0.4, draw=black, even odd rule]
      (0,0) rectangle (6,6)
      (1,1) rectangle (4,4);

    \filldraw[fill=yellow, fill opacity=0.4, draw=black]
      (1,1) rectangle (2,2);
    \filldraw[fill=yellow, fill opacity=0.4, draw=black]
      (2,1) rectangle (3,2);
    \filldraw[fill=yellow, fill opacity=0.4, draw=black]
      (3,1) rectangle (4,2);

    \filldraw[fill=yellow, fill opacity=0.4, draw=black]
      (1,2) rectangle (2,3);
    \filldraw[fill=yellow, fill opacity=0.4, draw=black]
      (3,2) rectangle (4,3);

    \filldraw[fill=yellow, fill opacity=0.4, draw=black]
      (1,3) rectangle (2,4);
    \filldraw[fill=yellow, fill opacity=0.4, draw=black]
      (2,3) rectangle (3,4);
    \filldraw[fill=yellow, fill opacity=0.4, draw=black]
      (3,3) rectangle (4,4);


    \filldraw[fill=red, fill opacity=0.4, draw=black]
      (2,2) rectangle (3,3);


    \node at (2.5,2.5) {$A^{\prime}$};

    \node at (3.5,3.5) {$C$};


    \node at (3,-0.35) {(b)};
  \end{scope}

\end{tikzpicture}

==> multiplier.tikz <==


% 

\begin{quantikz}[row sep=0.1cm, column sep=0.4cm]
  \lstick{$\ket{a}$} & \qwbundle{n}
    & \gate[wires=3]{\text{\parbox{2.1cm}{\centering Quantum\\Multiplier}}}
    & \rstick{$\ket{a}$} \\
  \lstick{$\ket{b}$} & \qwbundle{n}
    & \ghost{\text{\parbox{2.1cm}{\centering Quantum\\Multiplier}}}
    & \rstick{$\ket{b}$} \\
  \lstick{$\ket{0}$} & \qwbundle{2n}
    & \ghost{\text{\parbox{2.1cm}{\centering Quantum\\Multiplier}}}
    & \rstick{$\ket{a \cdot b}$}
\end{quantikz}

==> overall_circuit_1D.tikz <==


\begin{tikzpicture} [scale = 0.75]
\begin{yquant} [operators/every barrier/.append style={red, thick}]
qubit {$\ket{q_0}$} a;  
qubit {$\ket{q_1}$} b;  
qubits {$\ket{a_0}$} c;  
qubit {$\ket{q_2}$} d;  
qubit {$\ket{q_3}$} e;  
qubits {$\ket{a_1}$} f;  
qubits {$\ket{a_2}$} g; 
qubit {$\ket{q_4}$} h;  
qubit {$\ket{q_5}$} i;  
qubits {$\ket{a_3}$} j; 
qubit {$\ket{q_6}$} k;  
qubit {$\ket{q_7}$} l; 
qubits {$\ket{a_4}$} m; 
qubits {$\ket{a_5}$} n; 
qubits {$\ket{a_6}$} o; 

qubit {$\ket{q_8}$} p;  
qubit {$\ket{q_9}$} q;  
qubits {$\ket{a_7}$} r;  
qubit {$\ket{q_{10}}$} s;  
qubit {$\ket{q_{11}}$} t;  
qubits {$\ket{a_8}$} u;  
qubits {$\ket{a_{9}}$} v; 
qubit {$\ket{q_{12}}$} w;  
qubit {$\ket{q_{13}}$} x;  
qubits {$\ket{a_{10}}$} y; 
qubit {$\ket{q_{14}}$} z;  
qubit {$\ket{q_{15}}$} 1; 
qubits {$\ket{a_{11}}$} 2; 
qubits {$\ket{a_{12}}$} 3; 
% qubits {$\ket{a_{13}}$} 4; 
% qubits {$\ket{a_{14}}$} 5; 

setstyle {blue!30} c;
setstyle {blue!30} f;
setstyle {blue!30} g;
setstyle {blue!30} j;
setstyle {blue!30} m;
setstyle {blue!30} n;
setstyle {blue!30} o;
setstyle {blue!30} r;
setstyle {blue!30} u;
setstyle {blue!30} v;
setstyle {blue!30} y;
setstyle {blue!30} 2;
setstyle {blue!30} 3;
% setstyle {blue!30} 4;
% setstyle {blue!30} 5;

hspace {2mm} -;

box {$e^{-i t (T+V_\text{os})}$}(a, b, c, d, e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,1);

barrier (-);

box {grid-grid \\ evolution}(a, b, c, d, e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,1);

%barrier (-);
hspace {2mm} -;
%first adders
box {adder} (a, b, c);
box {adder} (d, e, f);
box {adder} (h, i, j);
box {adder} (k, l, m);
box {adder} (p, q, r);
box {adder} (s, t, u);
box {adder} (w, x, y);
box {adder} (z, 1, 2);

% %1st box:
% box {$\text{Evo}$} (c,j);
% box {$\text{Evo}$} (c,m);
% %2nd box:
% box {$\text{Evo}$} (f,m);
% %3nd box
% box {$\text{Evo}$} (j,r);
% box {$\text{Evo}$} (j,u);
% %4th box
% box {$\text{Evo}$} (m,u);
% %5th box
% box {$\text{Evo}$} (r,y);
% box {$\text{Evo}$} (r,2);
% %6th box
% box {$\text{Evo}$} (u,2);
% %7th box
%box {$\text{Evo}$} (y,r);
%8th
%no new
%barrier (-);
box {$\text{Evo}$} (c,j);
box {$\text{Evo}$} (c,m);
box {$\text{Evo}$} (u,2);
box {$\text{Evo}$} (r,2);
box {$\text{Evo}$} (y,r);
box {$\text{Evo}$} (f,m);
box {$\text{Evo}$} (j,r);
box {$\text{Evo}$} (j,u);
box {$\text{Evo}$} (m,u);

hspace {2mm} -;
%larger adder
align -;

box {adder} (c,d,e,f,g);
box {adder} (j,k,l,m,n);
box {adder} (r,s,t,u,v);
box {adder} (y,z,1,2,3);
hspace {2mm} -;
%evolve
%barrier (-);
box {$\text{Evo}$} (g,v);
box {$\text{Evo}$} (g,3);
box {$\text{Evo}$} (n,3);

barrier (-);
box {uncompute}(a, b, c, d, e,f,g,h,i,j,k,l,m,n,o,p,q,r,s,t,u,v,w,x,y,z,1,2,3);

hspace {2mm} -;

\end{yquant} 
\end{tikzpicture}

==> rq_circuit.tikz <==
\begin{quantikz}[row sep=0.1cm]
\lstick{$\ket{q_a}$} & \ctrl{1} & \ctrl{2}    & \ctrl{4} & \ghost{\targ{}}\\
\lstick{$\ket{0}$} & \targ{}  & \qw              & \qw      & \ghost{\targ{}}\\
\lstick{$\ket{0}$} & \qw      & \targ{}         & \qw      & \ghost{\targ{}}\\
\lstick{$\ket{0}$} & \qw      & \qw         & \qw      & \ghost{\targ{}}\\
\lstick{$\ket{0}$} & \qw      & \qw              & \targ{}  & \ghost{\targ{}}
\end{quantikz}



==> uncompute.tikz <==


\begin{tikzpicture} [scale = 0.75]
\begin{yquant} [operators/every barrier/.append style={red, thick}]
% qubit {$\ket{q_0}$} a;  

qubit {} a ;  
qubit {} b;  
qubits {} c;  
qubit  {}d;  
qubit  {}e;  
qubits  {}f;  
qubits  {}g; 
qubit  {}h;  
qubit  {}i;  
qubits  {}j; 
qubit  {}k;  
qubit  {}l; 
qubits  {}m; 
qubits  {}n; 
qubits  {}o; 

qubit  {}p;  
qubit  {}q;  
qubits  {}r;  
qubit  {}s;  
qubit {}t;  
qubits  {}u;  
qubits  {}v; 
qubit  {}w;  
qubit  {}x;  
qubits {}y; 
qubit  {}z;  
qubit {}1; 
qubits  {}2; 
qubits {}3; 


setstyle {blue!30} c;
setstyle {blue!30} f;
setstyle {blue!30} g;
setstyle {blue!30} j;
setstyle {blue!30} m;
setstyle {blue!30} n;
setstyle {blue!30} o;
setstyle {blue!30} r;
setstyle {blue!30} u;
setstyle {blue!30} v;
setstyle {blue!30} y;
setstyle {blue!30} 2;
setstyle {blue!30} 3;
% setstyle {blue!30} 4;
% setstyle {blue!30} 5;

hspace {4mm} -;

%larger adder

box {uncompute\\adder} (c,d,e,f,g);
box {uncompute\\adder} (j,k,l,m,n);
box {uncompute\\adder} (r,s,t,u,v);
box {uncompute\\adder} (y,z,1,2,3);


%first adders
barrier (-);

box {uncompute\\adder} (a, b, c);
box {uncompute\\adder} (d, e, f);
box {uncompute\\adder} (h, i, j);
box {uncompute\\adder} (k, l, m);
box {uncompute\\adder} (p, q, r);
box {uncompute\\adder} (s, t, u);
box {uncompute\\adder} (w, x, y);
box {uncompute\\adder} (z, 1, 2);






hspace {4mm} -;

\end{yquant} 
\end{tikzpicture}
